On Homeomorphically Irreducible Spanning Trees in Cubic Graphs

A spanning tree without a vertex of degree two is called a Hist which is an abbreviation for homeomorphically irreducible spanning tree. We provide a necessary condition for the existence of a Hist in a cubic graph. As one consequence, we answer affirmatively an open question on Hists by Albertson, Berman, Hutchinson and Thomassen.

==> hexa_fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.6000,8.6000)(3.7000,-12.3000)%
% CIRCLE 0 0 0 0 Black Black  
% 4 400 400 430 400 430 400 430 400
% 
\special{sh 1.000}%
\special{ia 400 400 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 400 400 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 800 400 830 400 830 400 830 400
% 
\special{sh 1.000}%
\special{ia 800 400 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 800 400 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 800 800 830 800 830 800 830 800
% 
\special{sh 1.000}%
\special{ia 800 800 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 800 800 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 400 800 430 800 430 800 430 800
% 
\special{sh 1.000}%
\special{ia 400 800 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 400 800 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 400 1200 430 1200 430 1200 430 1200
% 
\special{sh 1.000}%
\special{ia 400 1200 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 400 1200 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 800 1200 830 1200 830 1200 830 1200
% 
\special{sh 1.000}%
\special{ia 800 1200 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 800 1200 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1200 1200 1230 1200 1230 1200 1230 1200
% 
\special{sh 1.000}%
\special{ia 1200 1200 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1200 1200 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1200 800 1230 800 1230 800 1230 800
% 
\special{sh 1.000}%
\special{ia 1200 800 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1200 800 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1200 400 1230 400 1230 400 1230 400
% 
\special{sh 1.000}%
\special{ia 1200 400 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1200 400 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1600 400 1630 400 1630 400 1630 400
% 
\special{sh 1.000}%
\special{ia 1600 400 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1600 400 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1600 800 1630 800 1630 800 1630 800
% 
\special{sh 1.000}%
\special{ia 1600 800 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1600 800 30 30 0.0000000 6.2831853}%
% CIRCLE 0 0 0 0 Black Black  
% 4 1600 1200 1630 1200 1630 1200 1630 1200
% 
\special{sh 1.000}%
\special{ia 1600 1200 30 30 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 1600 1200 30 30 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 22 1600 1200 1600 400 1600 400 400 400 400 400 400 1200 400 1200 1600 1200 1200 1200 1200 400 800 400 800 1200 800 1200 1600 400 1600 800 400 800 400 800 800 400 1200 400 400 1200 1200 1200 1600 800
% 
\special{pn 20}%
\special{pa 1600 1200}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1600 400}%
\special{pa 400 400}%
\special{fp}%
\special{pa 400 400}%
\special{pa 400 1200}%
\special{fp}%
\special{pa 400 1200}%
\special{pa 1600 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 800 400}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 1600 400}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 400 800}%
\special{fp}%
\special{pa 400 800}%
\special{pa 800 400}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 400 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 1600 800}%
\special{fp}%
\end{picture}}%


==> inflation_fig2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(44.19,15.65)(4.00,-16.10)
% CIRCLE 0 0 0 0
% 4 600 1130 650 1130 650 1130 650 1130
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 600 730 50 50  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 1200 930 1250 930 1250 930 1250 930
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 1200 530 50 50  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 1000 1530 1050 1530 1050 1530 1050 1530
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 1000 1130 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 20 1000 1530 600 1130 600 1130 1200 930 600 1130 400 930 600 1130 400 1330 1000 1530 800 1730 1000 1530 1200 1730 1000 1530 1400 1330 1200 930 1400 930 1200 930 800 730 1200 930 1400 730
% 
\special{pn 20}%
\special{pa 1000 1130}%
\special{pa 600 730}%
\special{fp}%
\special{pa 600 730}%
\special{pa 1200 530}%
\special{fp}%
\special{pa 600 730}%
\special{pa 400 530}%
\special{fp}%
\special{pa 600 730}%
\special{pa 400 930}%
\special{fp}%
\special{pa 1000 1130}%
\special{pa 800 1330}%
\special{fp}%
\special{pa 1000 1130}%
\special{pa 1200 1330}%
\special{fp}%
\special{pa 1000 1130}%
\special{pa 1400 930}%
\special{fp}%
\special{pa 1200 530}%
\special{pa 1400 530}%
\special{fp}%
\special{pa 1200 530}%
\special{pa 800 330}%
\special{fp}%
\special{pa 1200 530}%
\special{pa 1400 330}%
\special{fp}%
% LINE 1 0 3 0
% 4 760 1400 760 1300 760 1300 860 1300
% 
\special{pn 13}%
\special{pa 760 1000}%
\special{pa 760 900}%
\special{fp}%
\special{pa 760 900}%
\special{pa 860 900}%
\special{fp}%
% LINE 1 0 3 0
% 4 814 981 905 1022 905 1022 866 1113
% 
\special{pn 13}%
\special{pa 814 581}%
\special{pa 905 622}%
\special{fp}%
\special{pa 905 622}%
\special{pa 866 713}%
\special{fp}%
% LINE 1 0 3 0
% 4 900 860 865 767 865 767 957 730
% 
\special{pn 13}%
\special{pa 900 460}%
\special{pa 865 367}%
\special{fp}%
\special{pa 865 367}%
\special{pa 957 330}%
\special{fp}%
% LINE 1 0 3 0
% 4 450 1080 450 980 450 980 550 980
% 
\special{pn 13}%
\special{pa 450 680}%
\special{pa 450 580}%
\special{fp}%
\special{pa 450 580}%
\special{pa 550 580}%
\special{fp}%
% LINE 1 0 3 0
% 4 2570 1470 2663 1434 2663 1434 2700 1527
% 
\special{pn 13}%
\special{pa 2570 1070}%
\special{pa 2663 1034}%
\special{fp}%
\special{pa 2663 1034}%
\special{pa 2700 1127}%
\special{fp}%
% LINE 1 0 3 0
% 4 3540 1860 3631 1901 3631 1901 3590 1993
% 
\special{pn 13}%
\special{pa 3540 1460}%
\special{pa 3631 1501}%
\special{fp}%
\special{pa 3631 1501}%
\special{pa 3590 1593}%
\special{fp}%
% LINE 1 0 3 0
% 4 1170 1600 1170 1700 1170 1700 1070 1700
% 
\special{pn 13}%
\special{pa 1170 1200}%
\special{pa 1170 1300}%
\special{fp}%
\special{pa 1170 1300}%
\special{pa 1070 1300}%
\special{fp}%
% LINE 1 0 3 0
% 4 1290 1460 1193 1436 1193 1436 1217 1340
% 
\special{pn 13}%
\special{pa 1290 1060}%
\special{pa 1193 1036}%
\special{fp}%
\special{pa 1193 1036}%
\special{pa 1217 940}%
\special{fp}%
% LINE 1 0 3 0
% 4 1380 860 1441 939 1441 939 1360 999
% 
\special{pn 13}%
\special{pa 1380 460}%
\special{pa 1441 539}%
\special{fp}%
\special{pa 1441 539}%
\special{pa 1360 599}%
\special{fp}%
% CIRCLE 0 0 0 0
% 4 2800 1000 2850 1000 2850 1000 2850 1000
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 2800 600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3200 1000 3250 1000 3250 1000 3250 1000
% 
\special{pn 13}%
\special{ar 3200 600 50 50  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 3200 1400 3250 1400 3250 1400 3250 1400
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 3200 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2800 1400 2850 1400 2850 1400 2850 1400
% 
\special{pn 13}%
\special{ar 2800 1000 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 8 2800 1000 3150 1000 3200 1050 3200 1400 3200 1400 2850 1400 2800 1350 2800 1000
% 
\special{pn 20}%
\special{pa 2800 600}%
\special{pa 3150 600}%
\special{fp}%
\special{pa 3200 650}%
\special{pa 3200 1000}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 2850 1000}%
\special{fp}%
\special{pa 2800 950}%
\special{pa 2800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 1100 3000 1200 5 0
% $C_x$
\put(30.0000,-8.0000){\makebox(0,0){$C_x$}}%
% CIRCLE 0 0 0 0
% 4 4600 600 4600 650 4600 650 4600 650
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 4600 200 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4600 1000 4600 1050 4600 1050 4600 1050
% 
\special{pn 13}%
\special{ar 4600 600 50 50  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 4200 1000 4200 1050 4200 1050 4200 1050
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 4200 600 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4200 600 4200 650 4200 650 4200 650
% 
\special{pn 13}%
\special{ar 4200 200 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 8 4600 600 4600 950 4550 1000 4200 1000 4200 1000 4200 650 4250 600 4600 600
% 
\special{pn 20}%
\special{pa 4600 200}%
\special{pa 4600 550}%
\special{fp}%
\special{pa 4550 600}%
\special{pa 4200 600}%
\special{fp}%
\special{pa 4200 600}%
\special{pa 4200 250}%
\special{fp}%
\special{pa 4250 200}%
\special{pa 4600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 4400 700 4400 800 5 0
% $C_y$
\put(44.0000,-4.0000){\makebox(0,0){$C_y$}}%
% STR 2 0 3 0
% 3 1200 970 1200 1070 5 0
% $y$
\put(12.0000,-6.7000){\makebox(0,0){$y$}}%
% STR 2 0 3 0
% 3 640 900 640 1000 5 0
% $x$
\put(6.4000,-6.0000){\makebox(0,0){$x$}}%
% STR 2 0 3 0
% 3 1030 1280 1030 1380 5 0
% $z$
\put(10.3000,-9.8000){\makebox(0,0){$z$}}%
% CIRCLE 0 0 0 0
% 4 4200 1400 4200 1450 4200 1450 4200 1450
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 4200 1000 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4200 1800 4200 1850 4200 1850 4200 1850
% 
\special{pn 13}%
\special{ar 4200 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 3800 1800 3800 1850 3800 1850 3800 1850
% 
\special{pn 20}%
\special{sh 1.000}%
\special{ar 3800 1400 50 50  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3800 1400 3800 1450 3800 1450 3800 1450
% 
\special{pn 13}%
\special{ar 3800 1000 50 50  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 8 4200 1400 4200 1750 4150 1800 3800 1800 3800 1800 3800 1450 3850 1400 4200 1400
% 
\special{pn 20}%
\special{pa 4200 1000}%
\special{pa 4200 1350}%
\special{fp}%
\special{pa 4150 1400}%
\special{pa 3800 1400}%
\special{fp}%
\special{pa 3800 1400}%
\special{pa 3800 1050}%
\special{fp}%
\special{pa 3850 1000}%
\special{pa 4200 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 4000 1500 4000 1600 5 0
% $C_z$
\put(40.0000,-12.0000){\makebox(0,0){$C_z$}}%
% LINE 0 0 3 0
% 2 4200 1000 3250 1000
% 
\special{pn 20}%
\special{pa 4200 600}%
\special{pa 3250 600}%
\special{fp}%
% LINE 0 0 3 0
% 2 3200 1400 3750 1400
% 
\special{pn 20}%
\special{pa 3200 1000}%
\special{pa 3750 1000}%
\special{fp}%
% LINE 0 0 3 0
% 2 2760 1380 2560 780
% 
\special{pn 20}%
\special{pa 2760 980}%
\special{pa 2560 380}%
\special{fp}%
% LINE 0 0 3 0
% 2 2800 1000 2600 1600
% 
\special{pn 20}%
\special{pa 2800 600}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 0 0 3 0
% 2 3800 1810 3400 2010
% 
\special{pn 20}%
\special{pa 3800 1410}%
\special{pa 3400 1610}%
\special{fp}%
% LINE 0 0 3 0
% 2 4200 1400 4800 1300
% 
\special{pn 20}%
\special{pa 4200 1000}%
\special{pa 4800 900}%
\special{fp}%
% LINE 0 0 3 0
% 2 4240 1840 4400 2010
% 
\special{pn 20}%
\special{pa 4240 1440}%
\special{pa 4400 1610}%
\special{fp}%
% LINE 1 0 3 0
% 4 1480 750 1380 750 1380 750 1380 650
% 
\special{pn 13}%
\special{pa 1480 350}%
\special{pa 1380 350}%
\special{fp}%
\special{pa 1380 350}%
\special{pa 1380 250}%
\special{fp}%
% LINE 0 0 3 0
% 2 4160 580 3560 480
% 
\special{pn 20}%
\special{pa 4160 180}%
\special{pa 3560 80}%
\special{fp}%
% LINE 0 0 3 0
% 2 4600 600 4800 500
% 
\special{pn 20}%
\special{pa 4600 200}%
\special{pa 4800 100}%
\special{fp}%
% LINE 0 0 3 0
% 2 4650 1000 4800 1000
% 
\special{pn 20}%
\special{pa 4650 600}%
\special{pa 4800 600}%
\special{fp}%
% LINE 0 0 3 0
% 2 1400 930 1600 930
% 
\special{pn 20}%
\special{pa 1400 530}%
\special{pa 1600 530}%
\special{fp}%
% LINE 0 0 3 0
% 2 1400 730 1600 530
% 
\special{pn 20}%
\special{pa 1400 330}%
\special{pa 1600 130}%
\special{fp}%
% LINE 1 0 3 0
% 4 4600 1400 4514 1348 4514 1348 4565 1263
% 
\special{pn 13}%
\special{pa 4600 1000}%
\special{pa 4514 948}%
\special{fp}%
\special{pa 4514 948}%
\special{pa 4565 863}%
\special{fp}%
% LINE 1 0 3 0
% 4 4350 1850 4350 1950 4350 1950 4250 1950
% 
\special{pn 13}%
\special{pa 4350 1450}%
\special{pa 4350 1550}%
\special{fp}%
\special{pa 4350 1550}%
\special{pa 4250 1550}%
\special{fp}%
% LINE 1 0 3 0
% 4 3680 930 3750 1001 3750 1001 3676 1070
% 
\special{pn 13}%
\special{pa 3680 530}%
\special{pa 3750 601}%
\special{fp}%
\special{pa 3750 601}%
\special{pa 3676 670}%
\special{fp}%
% LINE 1 0 3 0
% 4 3540 1470 3470 1399 3470 1399 3544 1330
% 
\special{pn 13}%
\special{pa 3540 1070}%
\special{pa 3470 999}%
\special{fp}%
\special{pa 3470 999}%
\special{pa 3544 930}%
\special{fp}%
% LINE 1 0 3 0
% 4 800 1630 900 1630 900 1630 900 1730
% 
\special{pn 13}%
\special{pa 800 1230}%
\special{pa 900 1230}%
\special{fp}%
\special{pa 900 1230}%
\special{pa 900 1330}%
\special{fp}%
% LINE 1 0 3 0
% 4 400 1240 500 1240 500 1240 500 1340
% 
\special{pn 13}%
\special{pa 400 840}%
\special{pa 500 840}%
\special{fp}%
\special{pa 500 840}%
\special{pa 500 940}%
\special{fp}%
% LINE 1 0 3 0
% 4 2560 1000 2604 910 2604 910 2694 954
% 
\special{pn 13}%
\special{pa 2560 600}%
\special{pa 2604 510}%
\special{fp}%
\special{pa 2604 510}%
\special{pa 2694 554}%
\special{fp}%
% LINE 1 0 3 0
% 4 3910 610 3855 528 3855 528 3936 471
% 
\special{pn 13}%
\special{pa 3910 210}%
\special{pa 3855 128}%
\special{fp}%
\special{pa 3855 128}%
\special{pa 3936 71}%
\special{fp}%
% LINE 1 0 3 0
% 4 4819 570 4723 540 4723 540 4753 445
% 
\special{pn 13}%
\special{pa 4819 170}%
\special{pa 4723 140}%
\special{fp}%
\special{pa 4723 140}%
\special{pa 4753 45}%
\special{fp}%
% LINE 1 0 3 0
% 4 4710 930 4780 1001 4780 1001 4706 1070
% 
\special{pn 13}%
\special{pa 4710 530}%
\special{pa 4780 601}%
\special{fp}%
\special{pa 4780 601}%
\special{pa 4706 670}%
\special{fp}%
% LINE 1 0 3 0
% 4 3040 1070 2970 999 2970 999 3044 930
% 
\special{pn 13}%
\special{pa 3040 670}%
\special{pa 2970 599}%
\special{fp}%
\special{pa 2970 599}%
\special{pa 3044 530}%
\special{fp}%
% LINE 1 0 3 0
% 4 2970 1330 3040 1401 3040 1401 2966 1470
% 
\special{pn 13}%
\special{pa 2970 930}%
\special{pa 3040 1001}%
\special{fp}%
\special{pa 3040 1001}%
\special{pa 2966 1070}%
\special{fp}%
% LINE 1 0 3 0
% 4 3970 1330 4040 1401 4040 1401 3966 1470
% 
\special{pn 13}%
\special{pa 3970 930}%
\special{pa 4040 1001}%
\special{fp}%
\special{pa 4040 1001}%
\special{pa 3966 1070}%
\special{fp}%
% LINE 1 0 3 0
% 4 4030 1870 3960 1799 3960 1799 4034 1730
% 
\special{pn 13}%
\special{pa 4030 1470}%
\special{pa 3960 1399}%
\special{fp}%
\special{pa 3960 1399}%
\special{pa 4034 1330}%
\special{fp}%
% LINE 1 0 3 0
% 4 4440 1070 4370 999 4370 999 4444 930
% 
\special{pn 13}%
\special{pa 4440 670}%
\special{pa 4370 599}%
\special{fp}%
\special{pa 4370 599}%
\special{pa 4444 530}%
\special{fp}%
% LINE 1 0 3 0
% 4 4370 530 4440 601 4440 601 4366 670
% 
\special{pn 13}%
\special{pa 4370 130}%
\special{pa 4440 201}%
\special{fp}%
\special{pa 4440 201}%
\special{pa 4366 270}%
\special{fp}%
% LINE 1 0 3 0
% 4 4270 750 4200 820 4200 820 4130 747
% 
\special{pn 13}%
\special{pa 4270 350}%
\special{pa 4200 420}%
\special{fp}%
\special{pa 4200 420}%
\special{pa 4130 347}%
\special{fp}%
% LINE 1 0 3 0
% 4 4530 840 4600 770 4600 770 4670 843
% 
\special{pn 13}%
\special{pa 4530 440}%
\special{pa 4600 370}%
\special{fp}%
\special{pa 4600 370}%
\special{pa 4670 443}%
\special{fp}%
% LINE 1 0 3 0
% 4 4130 1630 4200 1560 4200 1560 4270 1633
% 
\special{pn 13}%
\special{pa 4130 1230}%
\special{pa 4200 1160}%
\special{fp}%
\special{pa 4200 1160}%
\special{pa 4270 1233}%
\special{fp}%
% LINE 1 0 3 0
% 4 3870 1560 3800 1630 3800 1630 3730 1557
% 
\special{pn 13}%
\special{pa 3870 1160}%
\special{pa 3800 1230}%
\special{fp}%
\special{pa 3800 1230}%
\special{pa 3730 1157}%
\special{fp}%
% LINE 1 0 3 0
% 4 3270 1160 3200 1230 3200 1230 3130 1157
% 
\special{pn 13}%
\special{pa 3270 760}%
\special{pa 3200 830}%
\special{fp}%
\special{pa 3200 830}%
\special{pa 3130 757}%
\special{fp}%
% LINE 1 0 3 0
% 4 2730 1250 2800 1180 2800 1180 2870 1253
% 
\special{pn 13}%
\special{pa 2730 850}%
\special{pa 2800 780}%
\special{fp}%
\special{pa 2800 780}%
\special{pa 2870 853}%
\special{fp}%
\end{picture}%

